A genus-4 topological recursion relation for Gromov-Witten invariants

In this paper, we give a new genus-4 topological recursion relation for Gromov-Witten invariants of compact symplectic manifolds via Pixton's relations on the moduli space of curves. As an application, we prove Pixton's relations imply a known topological recursion relation on $\bar{\mathcal{M}}_{g,1}$ for genus $g\leq4$.

==> (inline-0) <==
\begin{align*}
 &A(\mathcal{W})
 \\=&-\frac{1}{20} \langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\alpha})T(\gamma_{\beta}) \rangle\hspace{-2pt}\rangle _{3}
 -\frac{1}{6} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T^{2}(\mathcal{W})\gamma_{\beta} \rangle\hspace{-2pt}\rangle _{3}+\frac{13}{72} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}T^{2}(\gamma_{\beta}) \rangle\hspace{-2pt}\rangle _{3}
 \\&+\frac{47}{72} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{3}
 -\frac{47}{72} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T^{2}(\gamma_{\beta}) \rangle\hspace{-2pt}\rangle _{3}
 \\&+\frac{127}{14} \langle\hspace{-2pt}\langle T(\gamma^{\alpha}) \rangle\hspace{-2pt}\rangle _{2}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\beta}) \rangle\hspace{-2pt}\rangle _{2}
 +\frac{85}{21} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{103}{42} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\mathcal{W})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{97}{70} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{163}{30} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 -\frac{278}{21} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{134}{105} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 -\frac{86}{35} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{13}{35} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{163}{30} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{32}{35} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{9}{70} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{127}{35} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{3}{5} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{463}{840} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{69}{35} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{117}{35} \langle\hspace{-2pt}\langle \gamma^{\alpha} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{139}{84} \langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{107}{168} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle T(\mathcal{W})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{413}{480} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{26}{35} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 +\frac{767}{672} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{229}{504} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle T(\gamma_{\beta})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{767}{672} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{71}{210} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}T(\gamma_{\alpha})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{1}{24} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{2857}{3780} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\alpha})\mathcal{W}\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{43}{42} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}T(\mathcal{W})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}\\&+\frac{14491}{7560} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\alpha})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{65}{168} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\mathcal{W})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{13751}{30240} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 +\frac{8107}{30240} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{3637}{7560} \langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\alpha})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{4765}{6048} \langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{503}{336} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\mathcal{W})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{35951}{15120} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{15401}{7560} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 -\frac{10783}{3780} \langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{73}{84} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 -\frac{29}{315} \langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{73}{420} \langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{79}{140} \langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{331}{280} \langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{229}{504} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{17}{42} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{15331}{100800} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{7837}{12600} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{88}{525} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{17881}{50400} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{767}{672} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{657}{1400} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{2017}{33600} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{10027}{12600} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{14513}{3780} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{59}{252} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{3}{140} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{221}{140} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{3977}{3024} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{21311}{15120} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{29}{100} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{2123}{945} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{2069}{6300} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{21311}{15120} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{2593}{1575} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{3547}{15120} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{8107}{30240} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{1309}{7200} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{10781}{50400} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{2377}{50400} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{59}{540} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{2119}{7560} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{3581}{37800} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{3509}{10800} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{29311}{100800} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{23113}{302400} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{109}{210} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{6859}{3150} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{19351}{12600} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{3917}{10080} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{18859}{37800} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{1642}{1575} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{18371}{37800} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{1123}{1800} \langle\hspace{-2pt}\langle \gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{1069}{3024} \langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{43307}{15120} \langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{4117}{3600} \langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{15401}{7560} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{17}{1680} \langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}T(\gamma_{\beta})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{13129}{1814400} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 +\frac{37181}{1814400} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{4201}{302400} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\alpha})\gamma_{\beta}\mathcal{W}\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{703}{20160} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}T(\mathcal{W})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{4537}{151200} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\alpha})\gamma_{\beta}\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{9419}{907200} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\alpha})\mathcal{W}\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{1}{60} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}T(\mathcal{W})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{1081}{64800} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\alpha})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{1}{120} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\mathcal{W})\gamma_{\sigma} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{3331}{604800} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{1319}{604800} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle T(\gamma_{\sigma}) \rangle\hspace{-2pt}\rangle _{2}
 -\frac{14471}{75600} \langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{191}{5040} \langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{23161}{907200} \langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{17}{2800} \langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{487}{50400} \langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{197}{16800} \langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{3697}{50400} \langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{13}{210} \langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{37181}{1814400} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{283}{57600} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{4259}{201600} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{216599}{18144000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{383}{112000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{42347}{2592000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{21197}{1008000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{104827}{1296000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{271093}{4536000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{106439}{18144000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{33017}{1008000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{68329}{9072000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{97}{1620} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{45079}{181440} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\beta}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{50027}{1209600} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{60163}{1209600} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{12239}{756000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\mathcal{W}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{58553}{302400} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{1601}{216000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{1873}{75600} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{60163}{1209600} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&-\frac{22573}{252000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{38657}{151200} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{3331}{302400} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 -\frac{1319}{302400} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{49583}{9072000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{899}{25200} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{76133}{9072000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{1319}{302400} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 \\&+\frac{81443}{9072000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{161}{1440} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{1319}{604800} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{2}
 +\frac{49583}{18144000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{76133}{18144000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{70823}{18144000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\mu} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{419}{50400} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{1693}{94500} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{49409}{756000} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{177701}{18144000} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{20783}{2592000} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{32527}{756000} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{13579}{252000} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{42061}{1008000} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{2287}{84000} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{147263}{9072000} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{33491}{9072000} \langle\hspace{-2pt}\langle \gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{3917}{108000} \langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{208129}{18144000} \langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{2861}{252000} \langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{383}{504000} \langle\hspace{-2pt}\langle \mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{7757}{1512000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{73127}{1512000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{1717}{28000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{8747}{84000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\beta}\mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{14029}{189000} \langle\hspace{-2pt}\langle \gamma^{\beta}\mathcal{W}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \gamma_{\beta}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{337}{16800} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma} \rangle\hspace{-2pt}\rangle _{1}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{17}{80640} \langle\hspace{-2pt}\langle \gamma^{\sigma}\mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{8401}{36288000} \langle\hspace{-2pt}\langle \gamma^{\sigma}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{751}{36288000} \langle\hspace{-2pt}\langle \gamma^{\sigma}\gamma_{\sigma}\mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{36019}{54432000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma^{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{142579}{54432000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma^{\sigma}\mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{4327}{6048000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma^{\sigma}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{2269}{3024000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma^{\sigma}\gamma_{\sigma}\mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{4327}{12096000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{1583}{12096000} \langle\hspace{-2pt}\langle \gamma^{\beta}\gamma_{\beta}\gamma^{\sigma}\gamma_{\sigma}\mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{4843}{1701000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{48961}{13608000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma}\mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\sigma}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&+\frac{1579}{2592000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 -\frac{15377}{18144000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma^{\sigma}\gamma_{\sigma}\mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\beta}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{15733}{18144000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{1481}{2592000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma}\gamma_{\sigma}\mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\alpha}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 \\&-\frac{15733}{72576000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma}\gamma_{\sigma}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \mathcal{W}\gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}
 +\frac{4877}{72576000} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma}\gamma_{\sigma}\mathcal{W}\gamma^{\mu} \rangle\hspace{-2pt}\rangle _{0}\langle\hspace{-2pt}\langle \gamma_{\mu} \rangle\hspace{-2pt}\rangle _{1}\\&+\frac{1}{3870720} \langle\hspace{-2pt}\langle \gamma^{\alpha}\gamma_{\alpha}\gamma^{\beta}\gamma_{\beta}\gamma^{\sigma}\gamma_{\sigma}\gamma^{\mu}\gamma_{\mu}\mathcal{W} \rangle\hspace{-2pt}\rangle _{0}.\end{align*}
